Simple maps, Hurwitz numbers, and Topological Recursion

We introduce the notion of fully simple maps, which are maps with non self-intersecting disjoint boundaries. In contrast, maps where such a restriction is not imposed are called ordinary. We study in detail the combinatorics of fully simple maps with topology of a disk or a cylinder. We show that the generating series of simple disks is given by the functional inversion of the generating series of ordinary disks. We also obtain an elegant formula for cylinders. These relations reproduce the relation between moments and free cumulants established by Collins et al. math.OA/0606431, and implement the symplectic transformation $x \leftrightarrow y$ on the spectral curve in the context of topological recursion. We conjecture that the generating series of fully simple maps are computed by the topological recursion after exchange of $x$ and $y$. We propose an argument to prove this statement conditionally to a mild version of symplectic invariance for the $1$-hermitian matrix model, which is believed to be true but has not been proved yet. Our argument relies on an (unconditional) matrix model interpretation of fully simple maps, via the formal hermitian matrix model with external field. We also deduce a universal relation between generating series of fully simple maps and of ordinary maps, which involves double monotone Hurwitz numbers. In particular, (ordinary) maps without internal faces -- which are generated by the Gaussian Unitary Ensemble -- and with boundary perimeters $(\lambda_1,\ldots,\lambda_n)$ are strictly monotone double Hurwitz numbers with ramifications $\lambda$ above $\infty$ and $(2,\ldots,2)$ above $0$. Combining with a recent result of Dubrovin et al. math-ph/1612.02333, this implies an ELSV-like formula for these Hurwitz numbers.

==> AlgCyls.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AlgCyls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7942.46418534bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35386996)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AlgCyls.pdf}}%
    \put(0.25729468,0.20504206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06607521\unitlength}\raggedright $(1), (2)$\end{minipage}}}%
    \put(0.30584384,0.14984509){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02215937\unitlength}\raggedright $(4)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AlgCyls.pdf}}%
    \put(0.61003545,0.20504206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02014488\unitlength}\raggedright $(3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AlgCyls.pdf}}%
    \put(0.08917573,0.12267688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03545499\unitlength}\raggedright $S_1$\end{minipage}}}%
    \put(0.07346272,0.18371587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03182891\unitlength}\raggedright $S_{r-3}$\end{minipage}}}%
    \put(0.08111778,0.25643889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03746948\unitlength}\raggedright $S_{r-2}$\end{minipage}}}%
    \put(0.02652515,0.29793735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04270715\unitlength}\raggedright $S_{r-1}$\end{minipage}}}%
    \put(0.04506879,0.21560427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0444431\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.15254452,0.19201695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0205122\unitlength}\raggedright $B_2$\end{minipage}}}%
    \put(0.12704811,0.10897836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02377096\unitlength}\raggedright $\mathcal{M}_0$\end{minipage}}}%
    \put(0.13430026,0.16679417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02538255\unitlength}\raggedright $\mathcal{M}_{r-4}$\\ \end{minipage}}}%
    \put(0.10126266,0.22319984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02497965\unitlength}\raggedright $\mathcal{M}_{r-3}$\end{minipage}}}%
    \put(0.09239891,0.28403738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03303761\unitlength}\raggedright $\mathcal{M}_{r-2}$\end{minipage}}}%
    \put(0.05915985,0.33714972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03102312\unitlength}\raggedright $\mathcal{M}_{r-1}$\end{minipage}}}%
    \put(0.16915093,0.22460997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49253468,0.11073011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02377096\unitlength}\raggedright $\mathcal{M}_0$\end{minipage}}}%
    \put(0.40514525,0.33714972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03102312\unitlength}\raggedright $\mathcal{M}_{r-1}$\end{minipage}}}%
    \put(0.42670026,0.28100924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03303761\unitlength}\raggedright $\mathcal{M}_{r-2}$\end{minipage}}}%
    \put(0.42649881,0.22313854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02497965\unitlength}\raggedright $\mathcal{M}_{r-3}$\end{minipage}}}%
    \put(0.42670026,0.17479083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02538255\unitlength}\raggedright $\mathcal{M}_{r-4}$\\ \end{minipage}}}%
    \put(0.69700522,0.18687776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02377096\unitlength}\raggedright $\mathcal{M}_0$\end{minipage}}}%
    \put(0.92568896,0.18687776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03102312\unitlength}\raggedright $\mathcal{M}_{r-1}$\end{minipage}}}%
    \put(0.26060867,0.15067826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03626079\unitlength}\raggedright and\end{minipage}}}%
    \put(0.82133849,0.18707921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03102312\unitlength}\raggedright $\mathcal{M}_{r-2}$\end{minipage}}}%
    \put(0.11595039,0.07133442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03545499\unitlength}\raggedright $S_0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> FullySimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FullySimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3523.90446757bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23287164)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FullySimple.pdf}}%
    \put(0.0864678,0.01025293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05176077\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.59908102,0.01025293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02905868\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.8692359,0.0102485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03178293\unitlength}\raggedright (d)\end{minipage}}}%
    \put(0.34390951,0.0102485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0499446\unitlength}\raggedright (b)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Half-edges.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Half-edges.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1987.97209244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29512315)%
    \put(0.59645629,-0.01544726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.47775659,0.08861823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18861865\unitlength}\raggedright \end{minipage}}}%
    \put(0.65174104,-0.24471651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.07659925,0.18647156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10922833\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Half-edges.pdf}}%
    \put(0.0461656,0.18697204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07422903\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.15599911,0.18718956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07486347\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.27270651,0.24502822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06154031\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.32981631,0.13278012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04885159\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.21305118,0.07755532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06090587\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.11459035,0.14627377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05329264\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.25445994,0.22447974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04060391\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.23369395,0.17437765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0577337\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.22303176,0.21542725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06534693\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.18755051,0.1417094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0507549\unitlength}\raggedright $10$\end{minipage}}}%
    \put(0.25199824,0.09734612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06154031\unitlength}\raggedright $11$\end{minipage}}}%
    \put(0.29499836,0.1789708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05583039\unitlength}\raggedright $12$\end{minipage}}}%
    \put(0.81923137,0.18598563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06090588\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Half-edges.pdf}}%
    \put(0.64987631,0.18340075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0716913\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.74501291,0.21148626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0767668\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.875054,0.2237582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07486346\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.88457051,0.09974953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05709925\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.7524846,0.08921056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685191\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.6488539,0.13776851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05456153\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.8293746,0.19613662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05329262\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.7982872,0.18493439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07422903\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.77021992,0.18183823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06154032\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.77642275,0.12114991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05012047\unitlength}\raggedright $10$\end{minipage}}}%
    \put(0.84426027,0.12254197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06344361\unitlength}\raggedright $11$\end{minipage}}}%
    \put(0.85926913,0.17773798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685191\unitlength}\raggedright $12$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Simple1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simple1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4212.02757481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29974408)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simple1.pdf}}%
    \put(0.16334177,0.0085779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0417851\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.55954051,0.00857419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04938239\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.89610051,0.0085779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05394077\unitlength}\raggedright (c)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> nonsep.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonsep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3139.32543945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33332138)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonsep.pdf}}%
  \end{picture}%
\endgroup%

